The excited bottom-charmed mesons in a nonrelativistic quark model

Using the newly measured masses of $B_c(1S)$ and $B_c(2S)$ from the CMS Collaboration and the $1S$ hyperfine splitting determined from the lattice QCD as constrains, we calculate the $B_c$ mass spectrum up to the $6S$ multiplet with a nonrelativistic linear potential model. Furthermore, using the wave functions from this model we calculate the radiative transitions between the $B_c$ states within a constituent quark model. For the higher mass $B_c$ states lying above $DB$ threshold, we also evaluate the Okubo-Zweig-Iizuka (OZI) allowed two-body strong decays with the $^{3}P_{0}$ model. Our study indicates that besides there are large potentials for the observations of the low-lying $B_c$ states below the $DB$ threshold via their radiative transitions, some higher mass $B_c$ states, such as $B_c(2^3P_2)$, $B_c(2^3D_1)$, $B_c(3^3D_1)$, $B_c(4^3P_0)$, and the $1F$-wave $B_c$ states, might be first observed in their dominant strong decay channels $DB$, $DB^*$ or $D^*B$ at the LHC for their relatively narrow widths.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}  \midrule[1.0pt]\midrule[1.0pt]
 ~~~~~Initial~~~~~  & ~~~~~Final~~~~~& \multicolumn{5}{c} {\underline{~~~~~~~~~~~~~~~~~~~~~~~~~~~~$E_{\gamma}$  (MeV)~~~~~~~~~~~~~~~~~~~~~~~~~~~~}} & \multicolumn{4}{c} {\underline{~~~~~~~~~~~~~~~~~~~~~$\Gamma_{\mathrm{E1}}$  (keV)~~~~~~~~~~~~~~~~~~~~~}} & \multicolumn{2}{c} {\underline{$\Gamma_{\mathrm{EM}}$  (keV)}}  \\
   ~~~~~state~~~~~     & ~~~~~state~~~~~  &~~~~~\cite{Eichten:1994gt}~~~~~&~~~~~\cite{Ebert:2002pp}~~~~~&~~~~~\cite{Godfrey:2004ya}~~~~~& ~~~~~\cite{Kiselev:1994rc}~~~~~&~~~~~ours~~~~~
   &~~~~~\cite{Eichten:1994gt}~~~~~& ~~~~~\cite{Ebert:2002pp}~~~~~&~~~~~ \cite{Godfrey:2004ya}~~~~~
   & ~~~~~\cite{Kiselev:1994rc}~~~~~ &~~~~~ Ours~~~~~  		\\
\midrule[1.0pt]
                                 % EJ    %   Ebert %   GOD % vvk % ME  % EJ     %  Ebert  %   GOD  %   VVK     %   ME
$1 ^3P_{2}$        & $1 ^3S_{1}$ & 397   &   416   &   416 & 426 & 445 & 112.6  &  122    &   83   &   102.9   &   87      \\
$1P'_1$            &             & 387   &   405   &   399 & 412 & 433 & 0.1    &  13.7   &   11   &   8.1     &   40      \\
$1P_1 $            &             & 382   &   389   &   391 & 400 & 416 & 99.5   &  87.1   &   60   &   77.8    &   70      \\
$1 ^3P_{0}$        &             & 353   &   355   &   358 & 366 & 377 & 79.2   &  75.5   &   55   &   65.3    &   96      \\
$1P'_1$            & $1 ^1S_{0}$ & 455   &   463   &   462 & 476 & 484 & 56.4   &  147    &   80   &   131.1   &   74      \\
$1P_1 $            &             & 450   &   447   &   454 & 464 & 468 & 0      &  18.4   &   13   &   11.6    &   35      \\
$1 ^3D_{3}$        & $1 ^3P_{2}$ & 258   &   312   &   272 & 264 & 239 & 98.7   &  149    &   78   &   76.9    &   67      \\
$1D'_2$            & $1 ^3P_{2}$ &       &   310   &   263 & 273 & 241 &        &  12.6   &   8.8  &   6.8     &   8.3     \\
                   & $1P'_1$     &       &   321   &   280 & 287 & 253 &        &  143    &   63   &   46.0    &   41      \\
                   & $1P_1 $     &       &   338   &   289 & 301 & 271 &        &  7.1    &   7    &   25.0    &   0.39   \\
$1D_2 $            & $1 ^3P_{2}$ &       &   308   &   268 & 258 & 233 &        &  23.6   &   9.6  &   12.2    &   8.7     \\
                   & $1P'_1$     &       &   319   &   285 & 272 & 246 &        &  14.9   &   15   &   18.4    &   1.09    \\
                   & $1P_1 $     &       &   335   &   294 & 284 & 263 &        &  139    &   64   &   44.6    &   44      \\
$1 ^3D_{1}$        & $1 ^3P_{2}$ & 258   &   303   &   255 & 265 & 229 & 2.7    &  3.82   &   1.8  &   2.2     &   0.7     \\
                   & $1P'_1$     & 268   &   315   &   273 & 279 & 242 & 0      &  7.81   &   4.4  &   3.3     &   12      \\
                   & $1P_1 $     & 331   &   315   &   281 & 291 & 259 & 49.3   &  65.3   &   28   &   39.2    &   29      \\
                   & $1 ^3P_{0}$ & 302   &   365   &   315 & 325 & 299 & 88.6   &  133    &   55   &   79.9    &   65      \\
$1 ^3F_{4}$        & $1 ^3D_{3}$ &       &         &   222 &     & 194 &        &         &    81  &           &    69      \\
$1F'_3  $          & $1 ^3D_{3}$ &       &         &   227 &     & 207 &        &         &    5.4 &           &     4.76   \\
                   & $1D'_2$     &       &         &   231 &     & 205 &        &         &    82  &           &     32     \\
                   & $1D_2$      &       &         &   236 &     & 212 &        &         &    0.04&           &     0.04   \\
$1F_3   $          & $1 ^3D_{3}$ &       &         &   218 &     & 191 &        &         &    3.7 &           &     4.91   \\
                   & $1D'_2$     &       &         &   222 &     & 189 &        &         &    0.5 &           &     0.22   \\
                   & $1D_2$      &       &         &   226 &     & 197 &        &         &    78  &           &     29     \\
$1 ^3F_{2}$        & $1 ^3D_{3}$ &       &         &   221 &     & 202 &        &         &    0.4 &           &     0.12   \\
                   & $1D'_2$     &       &         &   224 &     & 200 &        &         &    6.3 &           &     5.72   \\
                   & $1D_2$      &       &         &   229 &     & 208 &        &         &    6.5 &           &     6.36   \\
                   & $1 ^3D_{1}$ &       &         &   237 &     & 212 &        &         &    75  &           &      78    \\
 \midrule[1.0pt]\midrule[1.0pt]
 \end{tabular}
\begin{tabular}{ccccccccccccccccccc}
\midrule[1.0pt]\midrule[1.0pt]
~~~&	 Initial state	~~~~&	Final state    ~~~~&	$E_{\gamma}$ (MeV)	~~~~~~~~~~~&	$\Gamma_{\mathrm{EM}}$ (keV)
~~~~~~~~~~~&	 Initial state	~~~~&	Final state    ~~~~&	$E_{\gamma}$ (MeV)	~~~~~~~~~~~&	$\Gamma_{\mathrm{EM}}$ (keV)	\\
\midrule[1.0pt]
~~~&	$2 ^3D_{1}$~~~~~~~~&  $1 ^3P_{2}$ ~~~~~~~~&  528        ~~~~~~~~& 8.13   ~~~~~~~~&  $2 ^3D_{3}$ ~~~~~~~~& $1 ^3P_{2}$ ~~~~~~~~&  540        ~~~&	32	 \\
~~~&              ~~~~~~~~&  $1P'$       ~~~~~~~~&  540        ~~~~~~~~& 7.6    ~~~~~~~~&              ~~~~~~~~& $1P'$       ~~~~~~~~&  552        ~~~&	0.54 \\
~~~&              ~~~~~~~~&  $1P $       ~~~~~~~~&  557        ~~~~~~~~& 12.5   ~~~~~~~~&              ~~~~~~~~& $1P $       ~~~~~~~~&  568        ~~~&	1.23 \\
~~~&              ~~~~~~~~&  $1 ^3P_{0}$ ~~~~~~~~&  596        ~~~~~~~~& 41.8   ~~~~~~~~&              ~~~~~~~~& $1 ^3P_{0}$ ~~~~~~~~&  607        ~~~&	2.04 \\
~~~&              ~~~~~~~~&  $2 ^3P_{2}$ ~~~~~~~~&  174        ~~~~~~~~& 0.58   ~~~~~~~~&              ~~~~~~~~& $2 ^3P_{2}$ ~~~~~~~~&  186        ~~~&	54	 \\
~~~&              ~~~~~~~~&  $2P'$       ~~~~~~~~&  184        ~~~~~~~~& 10.15  ~~~~~~~~&              ~~~~~~~~& $2P'$       ~~~~~~~~&  195        ~~~&	0.09 \\
~~~&              ~~~~~~~~&  $2P $       ~~~~~~~~&  199        ~~~~~~~~& 20.88  ~~~~~~~~&              ~~~~~~~~& $2P $       ~~~~~~~~&  211        ~~~&	0.23 \\
~~~&              ~~~~~~~~&  $2 ^3P_{0}$ ~~~~~~~~&  225        ~~~~~~~~& 46     ~~~~~~~~&              ~~~~~~~~& $2 ^3P_{0}$ ~~~~~~~~&  237        ~~~&	0.05 \\ \hline
~~~&	$2D_2 $      ~~~~~~~~&  $1 ^3P_{2}$ ~~~~~~~~&  535        ~~~~~~~~& 7.04   ~~~~~~~~&  $2D'_2$       ~~~~~~~~& $1 ^3P_{2}$ ~~~~~~~~&  539        ~~~&	7.28 \\
~~~&              ~~~~~~~~&  $1P'$       ~~~~~~~~&  547        ~~~~~~~~& 0.12   ~~~~~~~~&              ~~~~~~~~& $1P'$       ~~~~~~~~&  551        ~~~&	19	 \\
~~~&              ~~~~~~~~&  $1P $       ~~~~~~~~&  564        ~~~~~~~~& 22.6   ~~~~~~~~&              ~~~~~~~~& $1P $       ~~~~~~~~&  567        ~~~&	1.48 \\
~~~&              ~~~~~~~~&  $1 ^3P_{0}$ ~~~~~~~~&  602        ~~~~~~~~& 0.29   ~~~~~~~~&              ~~~~~~~~& $1 ^3P_{0}$ ~~~~~~~~&  606        ~~~&	0.3  \\
~~~&              ~~~~~~~~&  $2 ^3P_{2}$ ~~~~~~~~&  181        ~~~~~~~~& 6.33   ~~~~~~~~&              ~~~~~~~~& $2 ^3P_{2}$ ~~~~~~~~&  185        ~~~&	6.71 \\
~~~&              ~~~~~~~~&  $2P'$       ~~~~~~~~&  190        ~~~~~~~~& 0.74   ~~~~~~~~&              ~~~~~~~~& $2P'$       ~~~~~~~~&  194        ~~~&	29	 \\
~~~&              ~~~~~~~~&  $2P $       ~~~~~~~~&  206        ~~~~~~~~& 34     ~~~~~~~~&              ~~~~~~~~& $2P $       ~~~~~~~~&  210        ~~~&	0.24 \\
~~~&              ~~~~~~~~&  $2 ^3P_{0}$ ~~~~~~~~&  232	    ~~~~~~~~& 0.04   ~~~~~~~~&              ~~~~~~~~& $2 ^3P_{0}$ ~~~~~~~~&  236        ~~~&	 0.05 \\
\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccc}  \midrule[1.0pt]\midrule[1.0pt]
 ~~~~~Initial~~~~~  & ~~~~~Final~~~~~& \multicolumn{5}{c} {\underline{~~~~~~~~~~~~~~~~~~~~~~~~~~~~$E_{\gamma}$  (MeV)~~~~~~~~~~~~~~~~~~~~~~~~~~~~}} & \multicolumn{4}{c} {\underline{~~~~~~~~~~~~~~~~~~~~~$\Gamma_{\mathrm{E1}}$  (keV)~~~~~~~~~~~~~~~~~~~~~}} & \multicolumn{2}{c} {\underline{$\Gamma_{\mathrm{EM}}$  (keV)}}  \\
   ~~~~~state~~~~~     & ~~~~~state~~~~~  &~~~~~\cite{Eichten:1994gt}~~~~~&~~~~~\cite{Ebert:2002pp}~~~~~&~~~~~\cite{Godfrey:2004ya}~~~~~& ~~~~~\cite{Kiselev:1994rc}~~~~~&~~~~~ours~~~~~
   &~~~~~\cite{Eichten:1994gt}~~~~~& ~~~~~\cite{Ebert:2002pp}~~~~~&~~~~~ \cite{Godfrey:2004ya}~~~~~
   & ~~~~~\cite{Kiselev:1994rc}~~~~~ &~~~~~ Ours~~~~~  										\\
            \midrule[1.0pt]      % EJ    %   Ebert %   GOD % vvk % ME  % EJ     %  Ebert  %   GOD  %   VVK     %   ME
$2 ^3S_{1}$        & $1 ^3P_{2}$ & 151   &   118   &   118 & 159 & 102 & 17.7   &  7.59   &   5.7  &   14.8    &   6.98   \\
                   & $1P'_1$     & 161   &   130   &   136 & 173 & 115 &   0    &  0.74   &   0.7  &   1.0     &   1.56    \\
                   & $1P_1$      & 167   &   146   &   144 & 185 & 133 & 14.5   &  7.65   &   4.7  &   12.8    &   4.62    \\
                   & $1 ^3P_{0}$ & 196   &   181   &   179 & 219 & 174 & 7.8    &  5.53   &   2.9  &   7.7     &   3.48   \\
$2 ^1S_{0}$        & $1P'_1$     & 119   &   84    &   104 & 138 & 96  & 5.2    &  4.40   &   6.1  &   15.9    &   6.38    \\
                   & $1P_1 $     & 125   &   101   &   113 & 150 & 114 & 0      &  1.05   &   1.3  &   1.9     &   5.33    \\

$2 ^3P_{2}$        & $1 ^3D_{3}$ & 142   &   75    &   118 & 127 & 129 & 17.8   &  2.08   &   6.8  &   10.9    &   14      \\
                   & $1D'_2$     &       &   77    &   122 & 118 & 127 &        &  0.139  &   0.6  &   0.5     &   0.93    \\
                   & $1D_2 $     &       &   79    &   127 & 133 & 135 &        &  0.285  &   0.7  &   1.5     &   1.1    \\
                   & $1 ^3D_{1}$ & 142   &   84    &   135 & 126 & 139 & 0.2    &  0.035  &   0.1  &   0.1     &   0.13    \\
                   & $2 ^3S_{1}$ & 249   &   270   &   272 & 232 & 265 & 73.8   &  75.3   &   55   &   49.4    &   50      \\
                   & $1 ^3S_{1}$ & 770   &         &   778 & 817 & 785 & 25.8   &         &   14   &   25.8    &   52      \\
$2P'_1$              & $1D'_2$     &       &   66    &   113 & 108 & 117 &        &  1.49   &   5.5  &   3.5     &   1.05    \\
                   & $1D_2 $     &       &   68    &   123 & 123 & 125 &        &  0.172  &   1.3  &   2.5     &   0.03    \\
                   & $1 ^3D_{1}$ & 131   &   73    &   121 & 116 & 129 & 0.4    &  0.07   &   0.2  &   0.3     &   1.27    \\
                   & $2 ^3S_{1}$ & 239   &   259   &   258 & 222 & 255 & 5.4    &  10.4   &   5.5  &   5.9     &   25      \\
                   & $1 ^3S_{1}$ & 760   &         &   769 & 807 & 777 & 2.1    &         &   0.6  &   2.5     &   26      \\
                   & $2 ^1S_{0}$ &       &   303   &   289 & 257 & 274 &        &  90.5   &   52   &   58.0    &   36      \\
                   & $1 ^1S_{0}$ &       &         &   825 & 871 & 825 &        &         &   19   &   131.1   &   44      \\
$2P_1 $              & $1D'_2$     &       &   47    &   108 & 97  & 101 &        &  0.023  &   0.8  &   1.2     &   0.006    \\
                   & $1D_2 $     &       &   49    &   103 & 112 & 109 &        &  0.517  &   3.6  &   3.9     &   0.84    \\
                   & $1 ^3D_{1}$ & 125   &   54    &   116 & 105 & 113 & 0.3    &  0.204  &   1.6  &   1.6     &   1.45    \\
                   & $2 ^3S_{1}$ & 232   &   241   &   253 & 211 & 240 & 54.3   &  45.3   &   45   &   32.1    &   34      \\
                   & $1 ^3S_{1}$ & 754   &         &   761 & 796 & 762 & 22.1   &         &   5.4  &   15.3    &   40      \\
                   & $2 ^1S_{0}$ &       &   285   &   284 & 246 & 258 &        &  13.8   &   5.7  &   8.1     &   19      \\
                   & $1 ^1S_{0}$ &       &         &   820 & 860 & 811 &        &         &   2.1  &   3.1     &   25      \\
$2 ^3P_{0}$        & $1 ^3D_{1}$ & 98    &   19    &   93  & 80  & 86  & 6.9    &  0.041  &   4.2  &   3.2     &   5.6    \\
                   & $2 ^3S_{1}$ & 205   &   207   &   231 & 186 & 214 & 41.2   &  34     &   42   &   25.5    &   53      \\
                   & $1 ^3S_{1}$ & 729   &         &   741 & 771 & 738 & 21.9   &         &   1    &   16.1    &   41      \\
 \midrule[1.0pt]\midrule[1.0pt]
 \end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccc}
\midrule[1.0pt]\midrule[1.0pt]
~~~&	 Initial state	~~~~&	Final state	    ~~~~&	$E_{\gamma}$ (MeV)	~~~~~~~~~~~&	$\Gamma_{\mathrm{EM}}$ (keV)
~~~~~~~~~~~&	 Initial state	~~~~&	Final state	    ~~~~&	$E_{\gamma}$ (MeV)	~~~~~~~~~~~&	$\Gamma_{\mathrm{EM}}$ (keV)	\\
\midrule[1.0pt]
~~~&  $3 ^1S_{0}$ ~~~~~~~~&  $2P'$       ~~~~~~~~&  88         ~~~~~~~~& 11.13  ~~~~~~~~&  $3 ^3S_{1}$ ~~~~~~~~& $2 ^3P_{2}$ ~~~~~~~~&  91         ~~~~~~~~&	11.89\\
~~~&              ~~~~~~~~&  $2P $       ~~~~~~~~&  104        ~~~~~~~~& 10.93  ~~~~~~~~&              ~~~~~~~~& $2P'$       ~~~~~~~~&  101        ~~~~~~~~&	2.92 \\
~~~&              ~~~~~~~~&  $1P'$       ~~~~~~~~&  450        ~~~~~~~~& 1.74   ~~~~~~~~&              ~~~~~~~~& $2P $       ~~~~~~~~&  117        ~~~~~~~~&	7.2  \\
~~~&              ~~~~~~~~&  $1P $       ~~~~~~~~&  467        ~~~~~~~~& 1.25   ~~~~~~~~&              ~~~~~~~~& $2 ^3P_{0}$ ~~~~~~~~&  144        ~~~~~~~~&	5    \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $1 ^3P_{2}$ ~~~~~~~~&  450        ~~~~~~~~&	1.58 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $1P'$       ~~~~~~~~&  462        ~~~~~~~~&	0.7  \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $1P $       ~~~~~~~~&  479        ~~~~~~~~&	1.72 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $1 ^3P_{0}$ ~~~~~~~~&  518        ~~~~~~~~&	1.73 \\ \hline
~~~&  $4 ^1S_{0}$ ~~~~~~~~&  $1P'$       ~~~~~~~~&  727        ~~~~~~~~& 1.93   ~~~~~~~~&  $4 ^3S_{1}$ ~~~~~~~~& $1 ^3P_{2}$ ~~~~~~~~&  724        ~~~~~~~~&	1.88 \\
~~~&              ~~~~~~~~&  $1P $       ~~~~~~~~&  743        ~~~~~~~~& 1.7    ~~~~~~~~&              ~~~~~~~~& $1P'$       ~~~~~~~~&  736        ~~~~~~~~&	0.82 \\
~~~&              ~~~~~~~~&  $2P'$       ~~~~~~~~&  380        ~~~~~~~~& 6.31   ~~~~~~~~&              ~~~~~~~~& $1P $       ~~~~~~~~&  752        ~~~~~~~~&	1.37 \\
~~~&              ~~~~~~~~&  $2P $       ~~~~~~~~&  395        ~~~~~~~~& 5.14   ~~~~~~~~&              ~~~~~~~~& $1 ^3P_{0}$ ~~~~~~~~&  790        ~~~~~~~~&	1.3  \\
~~~&              ~~~~~~~~&  $3P'$       ~~~~~~~~&  82         ~~~~~~~~& 13     ~~~~~~~~&              ~~~~~~~~& $2 ^3P_{2}$ ~~~~~~~~&  380        ~~~~~~~~&	5.78 \\
~~~&              ~~~~~~~~&  $3P $       ~~~~~~~~&  98         ~~~~~~~~& 17     ~~~~~~~~&              ~~~~~~~~& $2P'$       ~~~~~~~~&  389        ~~~~~~~~&	1.96 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $2P $       ~~~~~~~~&  405        ~~~~~~~~&	4.04 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $2 ^3P_{0}$ ~~~~~~~~&  430        ~~~~~~~~&	3.28 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $3 ^3P_{2}$ ~~~~~~~~&  86         ~~~~~~~~&	16   \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $3P'$       ~~~~~~~~&  91         ~~~~~~~~&	4.06 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $3P $       ~~~~~~~~&  108        ~~~~~~~~&	8.71 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $3 ^3P_{0}$ ~~~~~~~~&  129        ~~~~~~~~&	6.12 \\ \hline
~~~&	$3 ^3P_{0}$~~~~~~~~&  $2 ^3D_{1}$ ~~~~~~~~&  84	        ~~~~~~~~& 10.93  ~~~~~~~~&  $3 ^3P_{2}$ ~~~~~~~~& $2 ^3D_{3}$ ~~~~~~~~&  115        ~~~~~~~~&	22	 \\
~~~&              ~~~~~~~~&  $1 ^3D_{1}$ ~~~~~~~~&  389        ~~~~~~~~& 1.84   ~~~~~~~~&              ~~~~~~~~& $2D'$       ~~~~~~~~&  116        ~~~~~~~~&	1.57 \\
~~~&              ~~~~~~~~&  $3 ^3S_{1}$ ~~~~~~~~&  166        ~~~~~~~~& 45     ~~~~~~~~&              ~~~~~~~~& $2D $       ~~~~~~~~&  120        ~~~~~~~~&	1.72 \\
~~~&              ~~~~~~~~&  $2 ^3S_{1}$ ~~~~~~~~&  511        ~~~~~~~~& 36     ~~~~~~~~&              ~~~~~~~~& $2 ^3D_{1}$ ~~~~~~~~&  127        ~~~~~~~~&	0.23 \\
~~~&              ~~~~~~~~&  $1 ^3S_{1}$ ~~~~~~~~&  1013       ~~~~~~~~& 30     ~~~~~~~~&              ~~~~~~~~& $1 ^3D_{3}$ ~~~~~~~~&  421        ~~~~~~~~&	9.07 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $1D'$       ~~~~~~~~&  419        ~~~~~~~~&	1.06 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $1D $       ~~~~~~~~&  427        ~~~~~~~~&	1.16 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $1 ^3D_{1}$ ~~~~~~~~&  431        ~~~~~~~~&	0.94 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $3 ^3S_{1}$ ~~~~~~~~&  209        ~~~~~~~~&	43	 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $2 ^3S_{1}$ ~~~~~~~~&  552        ~~~~~~~~&	39	 \\
~~~&              ~~~~~~~~&              ~~~~~~~~&             ~~~~~~~~&        ~~~~~~~~&              ~~~~~~~~& $1 ^3S_{1}$ ~~~~~~~~&  1051	    ~~~~~~~~&	42	 \\ \hline
~~~&	$3P_1 $      ~~~~~~~~&  $2D'$       ~~~~~~~~&  93         ~~~~~~~~& 0.003  ~~~~~~~~&  $3P'_1$       ~~~~~~~~& $2D'$       ~~~~~~~~&  110        ~~~~~~~~&	1.9  \\
~~~&              ~~~~~~~~&  $2D $       ~~~~~~~~&  97         ~~~~~~~~& 1.3    ~~~~~~~~&              ~~~~~~~~& $2D $       ~~~~~~~~&  114        ~~~~~~~~&	0.05 \\
~~~&              ~~~~~~~~&  $2 ^3D_{1}$ ~~~~~~~~&  104        ~~~~~~~~& 2.39   ~~~~~~~~&              ~~~~~~~~& $2 ^3D_{1}$ ~~~~~~~~&  121        ~~~~~~~~&	2.47 \\
~~~&              ~~~~~~~~&  $1D'$       ~~~~~~~~&  398        ~~~~~~~~& 0.74   ~~~~~~~~&              ~~~~~~~~& $1D'$       ~~~~~~~~&  414        ~~~~~~~~&	0.19 \\
~~~&              ~~~~~~~~&  $1D $       ~~~~~~~~&  405        ~~~~~~~~& 0.31   ~~~~~~~~&              ~~~~~~~~& $1D $       ~~~~~~~~&  421        ~~~~~~~~&	0.93 \\
~~~&              ~~~~~~~~&  $1 ^3D_{1}$ ~~~~~~~~&  409        ~~~~~~~~& 0.67   ~~~~~~~~&              ~~~~~~~~& $1 ^3D_{1}$ ~~~~~~~~&  425        ~~~~~~~~&	0.61 \\
~~~&              ~~~~~~~~&  $3 ^3S_{1}$ ~~~~~~~~&  187        ~~~~~~~~& 26     ~~~~~~~~&              ~~~~~~~~& $3 ^3S_{1}$ ~~~~~~~~&  203        ~~~~~~~~&	25	 \\
~~~&              ~~~~~~~~&  $2 ^3S_{1}$ ~~~~~~~~&  531        ~~~~~~~~& 27     ~~~~~~~~&              ~~~~~~~~& $2 ^3S_{1}$ ~~~~~~~~&  546        ~~~~~~~~&	22	 \\
~~~&              ~~~~~~~~&  $1 ^3S_{1}$ ~~~~~~~~&  1031       ~~~~~~~~& 30     ~~~~~~~~&              ~~~~~~~~& $1 ^3S_{1}$ ~~~~~~~~&  1046	    ~~~~~~~~&	24	 \\
~~~&              ~~~~~~~~&  $3 ^1S_{0}$ ~~~~~~~~&  199        ~~~~~~~~& 18     ~~~~~~~~&              ~~~~~~~~& $3 ^1S_{0}$ ~~~~~~~~&  216        ~~~~~~~~&	30	 \\
~~~&              ~~~~~~~~&  $2 ^1S_{0}$ ~~~~~~~~&  548        ~~~~~~~~& 19     ~~~~~~~~&              ~~~~~~~~& $2 ^1S_{0}$ ~~~~~~~~&  564        ~~~~~~~~&	28	 \\
~~~&              ~~~~~~~~&  $1 ^1S_{0}$ ~~~~~~~~&  1078       ~~~~~~~~& 23     ~~~~~~~~&              ~~~~~~~~& $1 ^1S_{0}$ ~~~~~~~~&  1093	    ~~~~~~~~&	32	 \\
\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
& ~~~State	~~~~&	Decay mode~~~ &	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	
& ~~~State	~~~&	Decay mode~~~ &	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	                                                   \\
\midrule[1.0pt]
&~~~~~~~$3 ^1S_{0}$(7239)~~~~~~~& $B^{*}D$                         ~~~~~~~&  161    ~~~~~~~&  100   ~~~~~~~&   ~~~~~~~$3 ^3S_{1}$(7252)~~~~~~~& $BD$                         ~~~~~~~&  28     ~~~~~~~&21     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                                  ~~~~~~~&         ~~~~~~~&        ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  105    ~~~~~~~&79     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                            ~~~~~~~&  161    ~~~~~~~&  100   ~~~~~~~&   ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  133    ~~~~~~~&100    ~~~~~~~&\\ \hline
&~~~~~~~$4 ^1S_{0}$(7540)~~~~~~~& $B^{*}D$                         ~~~~~~~&  0.14   ~~~~~~~&  0.1   ~~~~~~~&   ~~~~~~~$4 ^3S_{1}$(7550)~~~~~~~& $BD$                         ~~~~~~~&  4.53   ~~~~~~~&2.7    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                         ~~~~~~~&  34.9   ~~~~~~~&  18.3  ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  0.41   ~~~~~~~&0.2    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                     ~~~~~~~&  104    ~~~~~~~&  54    ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  17.0  ~~~~~~~&10     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$            ~~~~~~~&  6.7    ~~~~~~~&  3.5   ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  112    ~~~~~~~&66     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$            ~~~~~~~&  5.8   ~~~~~~~&  3.1   ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$         ~~~~~~~&  2.81   ~~~~~~~&1.6    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$           ~~~~~~~&  15.5   ~~~~~~~&  8.1   ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  5.29   ~~~~~~~&3.1    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{0})$                 ~~~~~~~&  24     ~~~~~~~&  12.6  ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  1.83   ~~~~~~~&1.1    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                                  ~~~~~~~&         ~~~~~~~&        ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$       ~~~~~~~&  26.9  ~~~~~~~&16     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                            ~~~~~~~&  191 ~~~~~~~&  100   ~~~~~~~&   ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  171 ~~~~~~~&100    ~~~~~~~&\\ \hline
&~~~~~~~$5 ^1S_{0}$(7805)~~~~~~~& $B^{*}D$                         ~~~~~~~&  24.5  ~~~~~~~&5.9     ~~~~~~~&   ~~~~~~~$5 ^3S_{1}$(7813)~~~~~~~& $BD$                         ~~~~~~~&  15.81  ~~~~~~~&3.9    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                         ~~~~~~~&  1.5    ~~~~~~~&0.4     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  20.18  ~~~~~~~&5      ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                     ~~~~~~~&  2.28   ~~~~~~~&0.6     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  2.65   ~~~~~~~&0.7    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$            ~~~~~~~&  1.62   ~~~~~~~&0.4     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  0.19   ~~~~~~~&0.05   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$            ~~~~~~~&  4.65   ~~~~~~~&1.1     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$         ~~~~~~~&  0.02   ~~~~~~~&0.005  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$           ~~~~~~~&  5.75   ~~~~~~~&1.4     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  0.62   ~~~~~~~&0.2    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D$                 ~~~~~~~&  18.6  ~~~~~~~&4.5     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  3.02   ~~~~~~~&0.8    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D$                 ~~~~~~~&  27.6  ~~~~~~~&6.7     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$       ~~~~~~~&  8.09   ~~~~~~~&2      ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P')D^{*}$                    ~~~~~~~&  82     ~~~~~~~&19.9    ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B(1P')D$                    ~~~~~~~&  18.96  ~~~~~~~&4.7    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P)D^{*}$                     ~~~~~~~&  6.2    ~~~~~~~&1.5     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B(1P)D$                     ~~~~~~~&  13.34  ~~~~~~~&3.3    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D^{*}$             ~~~~~~~&  56.5  ~~~~~~~&13.7    ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D$             ~~~~~~~&  16.1   ~~~~~~~&4      ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{0})$                 ~~~~~~~&  23.5  ~~~~~~~&5.7     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D^{*}$         ~~~~~~~&  0.04   ~~~~~~~&0.01   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{2})$                 ~~~~~~~&  48.2  ~~~~~~~&11.7    ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B(1P')D^{*}$                ~~~~~~~&  53.93  ~~~~~~~&13.4   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1P')$                    ~~~~~~~&  70.9  ~~~~~~~&17.2    ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B(1P)D^{*}$                 ~~~~~~~&  5.19   ~~~~~~~&1.3    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1P)$                     ~~~~~~~&  12.3  ~~~~~~~&3.0     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D^{*}$         ~~~~~~~&  96     ~~~~~~~&24     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{2})$             ~~~~~~~&  25.7  ~~~~~~~&6.2     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $BD(1P')$                    ~~~~~~~&  0.89   ~~~~~~~&0.2    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{S}(1^{3}P_{0})D_{S}$         ~~~~~~~&  0.17   ~~~~~~~&0.04    ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $BD(1P)$                     ~~~~~~~&  0.63   ~~~~~~~&0.2    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{S}D_{S}(1^{3}P_{0})$         ~~~~~~~&  0.56   ~~~~~~~&0.14    ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{2})$             ~~~~~~~&  17.34  ~~~~~~~&4.3    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                                  ~~~~~~~&         ~~~~~~~&        ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$         ~~~~~~~&  18.32  ~~~~~~~&4.6    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                                  ~~~~~~~&         ~~~~~~~&        ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B^{*}D(1P')$                ~~~~~~~&  32.9   ~~~~~~~&8.2    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                                  ~~~~~~~&         ~~~~~~~&        ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B^{*}D(1P)$                 ~~~~~~~&  6.8    ~~~~~~~&1.7    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                                  ~~~~~~~&         ~~~~~~~&        ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{2})$         ~~~~~~~&  69.87  ~~~~~~~&17     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                                  ~~~~~~~&         ~~~~~~~&        ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{S}(1P')D_{S}$            ~~~~~~~&  0.36   ~~~~~~~&0.09   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                                  ~~~~~~~&         ~~~~~~~&        ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{S}(1P )D_{S}$            ~~~~~~~&  0.01   ~~~~~~~&0.002  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                                  ~~~~~~~&         ~~~~~~~&        ~~~~~~~&   ~~~~~~~                 ~~~~~~~& $B_{S}^{*}D_{S}(1^{3}P_{0})$ ~~~~~~~&  0.3    ~~~~~~~&0.07   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                            ~~~~~~~&  413 ~~~~~~~&100     ~~~~~~~&   ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  401 ~~~~~~~&100    ~~~~~~~&\\
\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
& ~~~~~State	~~~~~&	Decay mode~~~~~&	$\Gamma_{th}$ (MeV)~~~~~                        &	$B_{r}(\%)$ ~~~~~                         	
& ~~~~~State	~~~~~&	Decay mode~~~~~&	$\Gamma_{th}$ (MeV)~~~~~                        &	$B_{r}(\%)$ ~~~~~         \\
\midrule[1.0pt]
&~~~~~$6 ^1S_{0}$(8046)~~~~~& $B^{*}D$                    ~~~~~&  44.4  ~~~~~&12    ~~~~~& ~~~~~$6 ^3S_{1}$(8054)~~~~~& $BD$                        ~~~~~&  17.6  ~~~~~&4.7   \\
&~~~~~                 ~~~~~& $BD^{*}$                    ~~~~~&  24.3  ~~~~~&6.7   ~~~~~& ~~~~~                 ~~~~~& $B^{*}D$                    ~~~~~&  31     ~~~~~&8.3   \\
&~~~~~                 ~~~~~& $B^{*}D^{*}$                ~~~~~&  24.3  ~~~~~&6.7   ~~~~~& ~~~~~                 ~~~~~& $BD^{*}$                    ~~~~~&  19.1   ~~~~~&5.1   \\
&~~~~~                 ~~~~~& $B_{s}^{*0}D_{s}^{+}$       ~~~~~&  1.11   ~~~~~&0.3   ~~~~~& ~~~~~                 ~~~~~& $B^{*}D^{*}$                ~~~~~&  37.9   ~~~~~&10.2  \\
&~~~~~                 ~~~~~& $B_{s}^{0}D_{s}^{*+}$       ~~~~~&  0.38   ~~~~~&0.11  ~~~~~& ~~~~~                 ~~~~~& $B_{s}^{0}D_{s}^{+}$        ~~~~~&  1.78   ~~~~~&0.5   \\
&~~~~~                 ~~~~~& $B_{s}^{*0}D_{s}^{*+}$      ~~~~~&  3.33   ~~~~~&0.9   ~~~~~& ~~~~~                 ~~~~~& $B_{s}^{*0}D_{s}^{+}$       ~~~~~&  1.22   ~~~~~&0.3   \\
&~~~~~                 ~~~~~& $B(1^{3}P_{0})D$            ~~~~~&  11.3  ~~~~~&3.1   ~~~~~& ~~~~~                 ~~~~~& $B_{s}^{0}D_{s}^{*+}$       ~~~~~&  0.09   ~~~~~&0.02  \\
&~~~~~                 ~~~~~& $B(1^{3}P_{2})D$            ~~~~~&  4.85   ~~~~~&1.3   ~~~~~& ~~~~~                 ~~~~~& $B_{s}^{*0}D_{s}^{*+}$      ~~~~~&  2.96   ~~~~~&0.8   \\
&~~~~~                 ~~~~~& $B(1P')D^{*}$               ~~~~~&  28.3  ~~~~~&7.8   ~~~~~& ~~~~~                 ~~~~~& $B(1P')D$                   ~~~~~&  0.25   ~~~~~&0.07  \\
&~~~~~                 ~~~~~& $B(1P)D^{*}$                ~~~~~&  24.7   ~~~~~&6.8   ~~~~~& ~~~~~                 ~~~~~& $B(1P)D$                    ~~~~~&  11.1  ~~~~~&3     \\
&~~~~~                 ~~~~~& $B(1^{3}P_{2})D^{*}$        ~~~~~&  20.6  ~~~~~&5.7   ~~~~~& ~~~~~                 ~~~~~& $B(1^{3}P_{2})D$            ~~~~~&  1.09   ~~~~~&0.3   \\
&~~~~~                 ~~~~~& $BD(1^{3}P_{0})$            ~~~~~&  13.2  ~~~~~&3.6   ~~~~~& ~~~~~                 ~~~~~& $B(1^{3}P_{0})D^{*}$        ~~~~~&  10.9  ~~~~~&3     \\
&~~~~~                 ~~~~~& $BD(1^{3}P_{2})$            ~~~~~&  28.9  ~~~~~&8     ~~~~~& ~~~~~                 ~~~~~& $B(1P')D^{*}$               ~~~~~&  21.2  ~~~~~&5.7   \\
&~~~~~                 ~~~~~& $B^{*}D(1P')$               ~~~~~&  46.8   ~~~~~&13    ~~~~~& ~~~~~                 ~~~~~& $B(1P)D^{*}$                ~~~~~&  17     ~~~~~&4.6   \\
&~~~~~                 ~~~~~& $B^{*}D(1P)$                ~~~~~&  41.4  ~~~~~&11.4  ~~~~~& ~~~~~                 ~~~~~& $B(1^{3}P_{2})D^{*}$        ~~~~~&  34     ~~~~~&9.1   \\
&~~~~~                 ~~~~~& $B^{*}D(1^{3}P_{2})$        ~~~~~&  23.5  ~~~~~&6.5   ~~~~~& ~~~~~                 ~~~~~& $BD(1P')$                   ~~~~~&  9.37   ~~~~~&2.5   \\
&~~~~~                 ~~~~~& $B_{s}(1^{3}P_{0})D_{s}$    ~~~~~&  5.5    ~~~~~&1.5   ~~~~~& ~~~~~                 ~~~~~& $BD(1P)$                    ~~~~~&  16.6  ~~~~~&4.4   \\
&~~~~~                 ~~~~~& $B_{s}(1^{3}P_{2})D_{s}$    ~~~~~&  0.17   ~~~~~&0.05  ~~~~~& ~~~~~                 ~~~~~& $BD(1^{3}P_{2})$            ~~~~~&  14.1  ~~~~~&3.8   \\
&~~~~~                 ~~~~~& $B_{s}(1P')D_{s}^{*}$       ~~~~~&  0.88   ~~~~~&0.24  ~~~~~& ~~~~~                 ~~~~~& $B^{*}D(1^{3}P_{0})$        ~~~~~&  12.9  ~~~~~&3.5   \\
&~~~~~                 ~~~~~& $B_{s}(1P)D_{s}^{*}$        ~~~~~&  0.03   ~~~~~&0.01  ~~~~~& ~~~~~                 ~~~~~& $B^{*}D(1P')$               ~~~~~&  30.5  ~~~~~&8.2   \\
&~~~~~                 ~~~~~& $B_{s}(1^{3}P_{2})D_{s}^{*}$~~~~~&  0.02   ~~~~~&0.01  ~~~~~& ~~~~~                 ~~~~~& $B^{*}D(1P)$                ~~~~~&  27.9  ~~~~~&7.5   \\
&~~~~~                 ~~~~~& $B_{s}D_{s}(1^{3}P_{0})$    ~~~~~&  6.62   ~~~~~&1.8   ~~~~~& ~~~~~                 ~~~~~& $B^{*}D(1^{3}P_{2})$        ~~~~~&  39.9  ~~~~~&10.7  \\
&~~~~~                 ~~~~~& $B_{s}D_{s}(1^{3}P_{2})$    ~~~~~&  2.47   ~~~~~&0.68  ~~~~~& ~~~~~                 ~~~~~& $B_{s}(1P')D_{s}$           ~~~~~&  0.61   ~~~~~&0.2   \\
&~~~~~                 ~~~~~& $B_{s}^{*}D_{s}(1P')$       ~~~~~&  4.14   ~~~~~&1.1   ~~~~~& ~~~~~                 ~~~~~& $B_{s}(1P)D_{s}$            ~~~~~&  3.06   ~~~~~&0.8   \\
&~~~~~                 ~~~~~& $B_{s}^{*}D_{s}(1P)$        ~~~~~&  0.23   ~~~~~&0.06  ~~~~~& ~~~~~                 ~~~~~& $B_{s}(1^{3}P_{2})D_{s}$    ~~~~~&  0.24   ~~~~~&0.1   \\
&~~~~~                 ~~~~~& $B_{s}^{*}D_{s}(1^{3}P_{2})$~~~~~&  0.18   ~~~~~&0.05  ~~~~~& ~~~~~                 ~~~~~& $B_{s}(1^{3}P_{0})D_{s}^{*}$~~~~~&  0.001  ~~~~~&0.0003\\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}(1P')D_{s}^{*}$       ~~~~~&  1.13   ~~~~~&0.3   \\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}(1P)D_{s}^{*}$        ~~~~~&  0.005  ~~~~~&0.001 \\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}(1^{3}P_{2})D_{s}^{*}$~~~~~&  0.48   ~~~~~&0.1   \\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}D_{s}(1P')$           ~~~~~&  0.56   ~~~~~&0.2   \\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}D_{s}(1P)$            ~~~~~&  0.04   ~~~~~&0.01  \\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}D_{s}(1^{3}P_{2})$    ~~~~~&  1.35   ~~~~~&0.4   \\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}^{*}D_{s}(1^{3}P_{0})$~~~~~&  3.3    ~~~~~&0.9   \\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}^{*}D_{s}(1P')$       ~~~~~&  3.06   ~~~~~&0.8   \\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}^{*}D_{s}(1P)$        ~~~~~&  0.21   ~~~~~&0.1   \\
&~~~~~                 ~~~~~&                             ~~~~~&         ~~~~~&      ~~~~~& ~~~~~                 ~~~~~& $B_{s}^{*}D_{s}(1^{3}P_{2})$~~~~~&  0.03   ~~~~~&0.008 \\
&~~~~~                 ~~~~~& Total                       ~~~~~&  361 ~~~~~&100   ~~~~~& ~~~~~                 ~~~~~& Total                       ~~~~~&  372 ~~~~~&100   \\
\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
& ~~~~~~~State	~~~~~~~&	Decay mode~~~~~~~&	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	
& ~~~~~~~State	~~~~~~~&	Decay mode~~~~~~~&	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	                                                   \\
\midrule[1.0pt]
  &~~~~~~~$3 ^3P_{0}$(7420)~~~~~~~& $BD$                              ~~~~~~~&  9.6    ~~~~~~~&3.5    ~~~~~~~& ~~~~~~~$3 ^3P_{2}$(7464)~~~~~~~& $BD$                         ~~~~~~~&  22     ~~~~~~~&11.1   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                      ~~~~~~~&  255    ~~~~~~~&93     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  16     ~~~~~~~&8.1    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$              ~~~~~~~&  9.7   ~~~~~~~&3.5    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  3.4   ~~~~~~~&1.7    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  146    ~~~~~~~&74     ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$         ~~~~~~~&  2.7    ~~~~~~~&1.4    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  7.8    ~~~~~~~&4      ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& Total                             ~~~~~~~&  274 ~~~~~~~&100    ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  198 ~~~~~~~&100    ~~~~~~~&\\ \hline
  &~~~~~~~$3P_{1}'$(7458)  ~~~~~~~& $B^{*}D$                          ~~~~~~~&  13.6  ~~~~~~~&7.3    ~~~~~~~& ~~~~~~~$3P_{1} $(7441)  ~~~~~~~& $B^{*}D$                     ~~~~~~~&  9.3    ~~~~~~~& 4.3   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $BD^{*}$                          ~~~~~~~&  32     ~~~~~~~&17.2   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  62     ~~~~~~~& 28.1  ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                      ~~~~~~~&  129    ~~~~~~~&69.4   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  145    ~~~~~~~& 65.8  ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$             ~~~~~~~&  11.1  ~~~~~~~&6      ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  4.0   ~~~~~~~& 1.8   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& Total                             ~~~~~~~&  185 ~~~~~~~&100    ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  220 ~~~~~~~& 100   ~~~~~~~&\\ \hline
  &~~~~~~~$4 ^3P_{0}$(7693)~~~~~~~& $BD$                              ~~~~~~~&  13.6   ~~~~~~~& 25.6  ~~~~~~~& ~~~~~~~$4 ^3P_{2}$(7732)~~~~~~~& $BD$                         ~~~~~~~&  21.76  ~~~~~~~&11.4   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                      ~~~~~~~&  14     ~~~~~~~& 26.4  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  30.1  ~~~~~~~&15.8   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$              ~~~~~~~&  7.16   ~~~~~~~& 13.5  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  13.9  ~~~~~~~&7.3    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$            ~~~~~~~&  4.6    ~~~~~~~& 8.7   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  7.82   ~~~~~~~&4.1    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B(1P')D$                         ~~~~~~~&  7.66   ~~~~~~~& 14.4  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$         ~~~~~~~&  0.84   ~~~~~~~&0.4    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B(1P)D$                          ~~~~~~~&  0.44   ~~~~~~~& 0.83  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  0.01   ~~~~~~~&0.005  ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $BD(1P)        $                  ~~~~~~~&  0.07   ~~~~~~~& 0.13  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  2.34   ~~~~~~~&1.2    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$              ~~~~~~~&  5.5    ~~~~~~~& 10.4  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$       ~~~~~~~&  11.1  ~~~~~~~&5.8    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P')D$                    ~~~~~~~&  27.7  ~~~~~~~&14.5   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P)D$                     ~~~~~~~&  6.95   ~~~~~~~&3.6    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D$             ~~~~~~~&  20.2  ~~~~~~~&10.6   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D^{*}$         ~~~~~~~&  8.8    ~~~~~~~&4.6    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1P')$                    ~~~~~~~&  13.1  ~~~~~~~&6.9    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1P)$                     ~~~~~~~&  6.61   ~~~~~~~&3.5    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$         ~~~~~~~&  10.1  ~~~~~~~&5.3    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~&                                   ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1P)$                 ~~~~~~~&  9.22   ~~~~~~~&4.8    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& Total                             ~~~~~~~& 53   ~~~~~~~& 100   ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  190 ~~~~~~~&100    ~~~~~~~&\\ \hline
  &~~~~~~~$4P_{1}'$(7727)  ~~~~~~~& $B^{*}D$                          ~~~~~~~&  41.6  ~~~~~~~&29.1   ~~~~~~~& ~~~~~~~$4P_{1} $(7710)  ~~~~~~~& $B^{*}D$                     ~~~~~~~&  24.5  ~~~~~~~&19.4   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $BD^{*}$                          ~~~~~~~&  11.9  ~~~~~~~&8.4    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  3.7    ~~~~~~~&2.9    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                      ~~~~~~~&  6.55   ~~~~~~~&4.6    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  0.86   ~~~~~~~&0.7    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$             ~~~~~~~&  1.42   ~~~~~~~&1.0    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  4.4    ~~~~~~~&3.5    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$             ~~~~~~~&  6.2    ~~~~~~~&4.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  6.78   ~~~~~~~&5.4    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$            ~~~~~~~&  9.09   ~~~~~~~&6.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$       ~~~~~~~&  6.66   ~~~~~~~&5.3    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D$                  ~~~~~~~&  10.4  ~~~~~~~&7.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D$             ~~~~~~~&  0.002  ~~~~~~~&0.002  ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B(1P')D$                         ~~~~~~~&  0.003  ~~~~~~~&0.002  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P')D$                    ~~~~~~~&  0.4    ~~~~~~~&0.3    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B(1P)D$                          ~~~~~~~&  0.01   ~~~~~~~&0.01   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P)D$                     ~~~~~~~&  3.32   ~~~~~~~&2.6    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D$                  ~~~~~~~&  36.6  ~~~~~~~&25.6   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D$             ~~~~~~~&  15     ~~~~~~~&11.9   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D^{*}$              ~~~~~~~&  0.02   ~~~~~~~&0.01   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D^{*}$         ~~~~~~~&  11.8   ~~~~~~~&9.4    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{0})$                  ~~~~~~~&  13.6  ~~~~~~~&9.5    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{0})$             ~~~~~~~&  0.1    ~~~~~~~&0.08   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $BD(1P')$                         ~~~~~~~&  0.009  ~~~~~~~&0.006  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1P')$                    ~~~~~~~&  15.32  ~~~~~~~&12.2   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $BD(1P)$                          ~~~~~~~&  0.05   ~~~~~~~&0.03   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1P )$                    ~~~~~~~&  23.03  ~~~~~~~&18.3   ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$              ~~~~~~~&  0.1    ~~~~~~~&0.07   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$         ~~~~~~~&  10.02  ~~~~~~~&8.0    ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B^{*}D(1P)$                      ~~~~~~~&  0.31   ~~~~~~~&0.22   ~~~~~~~& ~~~~~~~                 ~~~~~~~&                              ~~~~~~~&         ~~~~~~~&       ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B_{s}D_{s}(1^{3}P_{0})$          ~~~~~~~&  4.75   ~~~~~~~&3.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~&                              ~~~~~~~&         ~~~~~~~&       ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& $B_{s}(1^{3}P_{0})D_{s}$          ~~~~~~~&  0.41   ~~~~~~~&0.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~&                              ~~~~~~~&         ~~~~~~~&       ~~~~~~~&\\
  &~~~~~~~                 ~~~~~~~& Total                             ~~~~~~~& 143  ~~~~~~~&100    ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  126 ~~~~~~~&  100  ~~~~~~~&\\
\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
& ~~~~~~~State	~~~~~~~&	Decay mode~~~~~~~&	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	
& ~~~~~~~State	~~~~~~~&	Decay mode~~~~~~~&	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	                                                   \\
\midrule[1.0pt]
&~~~~~~~$2 ^3D_{1}$(7336)~~~~~~~& $BD$                    ~~~~~~~&  0.55   ~~~~~~~&1.0    ~~~~~~~& ~~~~~~~$2 ^3D_{3}$(7348)~~~~~~~& $BD$                         ~~~~~~~&  41.6  ~~~~~~~& 22.1  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D$                ~~~~~~~&  6.24   ~~~~~~~&10.9   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  50.8  ~~~~~~~& 26.9  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                ~~~~~~~&  50.1  ~~~~~~~&87     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  9.29   ~~~~~~~& 4.9   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$            ~~~~~~~&  0.48   ~~~~~~~&0.8    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  87     ~~~~~~~& 46.1  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$    ~~~~~~~&  0.18   ~~~~~~~&0.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$         ~~~~~~~&  0.013  ~~~~~~~& 0.01  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                   ~~~~~~~&  57   ~~~~~~~&100    ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  189 ~~~~~~~& 100   ~~~~~~~&\\ \hline
&~~~~~~~$2D_{2}'$(7347)  ~~~~~~~& $B^{*}D$                ~~~~~~~&  57.1  ~~~~~~~&34.7   ~~~~~~~& ~~~~~~~$2 D_{2}$(7343)  ~~~~~~~& $B^{*}D$                     ~~~~~~~&  38.2  ~~~~~~~&27     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                ~~~~~~~&  66.8  ~~~~~~~&40.7   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  89     ~~~~~~~&64     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$            ~~~~~~~&  40.4  ~~~~~~~&24.6   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  12.3  ~~~~~~~&9      ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                   ~~~~~~~&  164 ~~~~~~~&100    ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~& 139 ~~~~~~~&100    ~~~~~~~&\\ \hline
&~~~~~~~$3 ^3D_{1}$(7611)~~~~~~~& $BD$                    ~~~~~~~&  25.2  ~~~~~~~&28.2   ~~~~~~~& ~~~~~~~$3 ^3D_{3}$(7625)~~~~~~~& $BD$                         ~~~~~~~&  19.3  ~~~~~~~&17     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D$                ~~~~~~~&  5.65   ~~~~~~~&6.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  29.7  ~~~~~~~&26.5   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                ~~~~~~~&  0.48   ~~~~~~~&0.5    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  20.8  ~~~~~~~&18.6   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$            ~~~~~~~&  19.5  ~~~~~~~&21.9   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  18.4  ~~~~~~~&16.4   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$    ~~~~~~~&  2.27   ~~~~~~~&2.5    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$         ~~~~~~~&  1.45   ~~~~~~~&1.3    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$   ~~~~~~~&  3.16   ~~~~~~~&3.5    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  0.12   ~~~~~~~&0.1    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$   ~~~~~~~&  1.82   ~~~~~~~&2.0    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  2.94   ~~~~~~~&2.6    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$  ~~~~~~~&  16.5  ~~~~~~~&18.5   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$       ~~~~~~~&  6.6    ~~~~~~~&5.9    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P)D$                ~~~~~~~&  0.76   ~~~~~~~&0.9    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P')D$                    ~~~~~~~&  0.001  ~~~~~~~&0.001  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$    ~~~~~~~&  13.9  ~~~~~~~&15.6   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P )D$                    ~~~~~~~&  4.62   ~~~~~~~&4.1    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                         ~~~~~~~&         ~~~~~~~&       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$         ~~~~~~~&  8.14   ~~~~~~~&7.3    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                   ~~~~~~~& 89  ~~~~~~~& 100   ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  112 ~~~~~~~&100    ~~~~~~~&\\ \hline
&~~~~~~~$3D_{2}'$(7623)  ~~~~~~~& $B^{*}D$                ~~~~~~~&  45.8  ~~~~~~~& 34.6  ~~~~~~~&~~~~~~~$3 D_{2}$(7620)   ~~~~~~~& $B^{*}D$                     ~~~~~~~&  38.9  ~~~~~~~& 34.2  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                ~~~~~~~&  20.6  ~~~~~~~& 15.6  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  13.8  ~~~~~~~& 12    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$            ~~~~~~~&  21.1  ~~~~~~~& 16    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  22.1   ~~~~~~~& 19    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$   ~~~~~~~&  2.25   ~~~~~~~& 1.7   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  3.89   ~~~~~~~& 3.4   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$   ~~~~~~~&  6.33   ~~~~~~~& 4.8   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  6.46   ~~~~~~~& 5.7   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$  ~~~~~~~&  9.07   ~~~~~~~& 6.8   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$       ~~~~~~~&  11.6  ~~~~~~~& 10    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D$        ~~~~~~~&  12.1  ~~~~~~~& 9.1   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D$             ~~~~~~~&  0.03   ~~~~~~~& 0.03  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P)D$                ~~~~~~~&  0.02   ~~~~~~~& 0.02  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P )D$                    ~~~~~~~&  2.82   ~~~~~~~& 2.5   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{0})$        ~~~~~~~&  14.4  ~~~~~~~& 10.9  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{0})$             ~~~~~~~&  0.65   ~~~~~~~& 0.6   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$    ~~~~~~~&  0.65   ~~~~~~~& 0.5   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$         ~~~~~~~&  13.6  ~~~~~~~& 12    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                   ~~~~~~~&  132 ~~~~~~~& 100   ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~& 114  ~~~~~~~& 100   ~~~~~~~&\\
\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
& ~~~~~~~State	~~~~~~~&	Decay mode~~~~~~~&	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	
& ~~~~~~~State	~~~~~~~&	Decay mode~~~~~~~&	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	                                                   \\
\midrule[1.0pt]
&~~~~~~~$1 ^3F_{2}$(7235)~~~~~~~& $BD$                    ~~~~~~~&  61.9  ~~~~~~~&85      ~~~~~~~& ~~~~~~~$1 ^3F_{4}$(7227)~~~~~~~& $BD$                         ~~~~~~~&  0.85   ~~~~~~~& 97    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D$                ~~~~~~~&  11.1   ~~~~~~~&15      ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  0.03   ~~~~~~~& 3     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                   ~~~~~~~&  73   ~~~~~~~&100     ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  0.88   ~~~~~~~& 100   ~~~~~~~&\\ \hline
&~~~~~~~$1F_{3}'$(7240)  ~~~~~~~& $B^{*}D$                ~~~~~~~&  15.1  ~~~~~~~&  100   ~~~~~~~& ~~~~~~~$1 F_{3}$(7224)  ~~~~~~~& $B^{*}D$                     ~~~~~~~&  8.53   ~~~~~~~&  100  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                   ~~~~~~~&  15.1  ~~~~~~~&  100   ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  8.53   ~~~~~~~&  100  ~~~~~~~&\\ \hline
&~~~~~~~$2 ^3F_{2}$(7518)~~~~~~~& $BD$                    ~~~~~~~&  45.1  ~~~~~~~&20.2    ~~~~~~~& ~~~~~~~$2 ^3F_{4}$(7514)~~~~~~~& $BD$                         ~~~~~~~&  8      ~~~~~~~& 6     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D$                ~~~~~~~&  19.2  ~~~~~~~&8.6     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  20.9  ~~~~~~~& 16    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                ~~~~~~~&  0.39   ~~~~~~~&0.2     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  37.7   ~~~~~~~& 29    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$            ~~~~~~~&  151    ~~~~~~~&68      ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  57     ~~~~~~~& 43    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$    ~~~~~~~&  0.68   ~~~~~~~&0.3     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$         ~~~~~~~&  4.48   ~~~~~~~& 3.4   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$   ~~~~~~~&  3.63   ~~~~~~~&1.6     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  3.26   ~~~~~~~& 2.5   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$   ~~~~~~~&  3.17   ~~~~~~~&1.4     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  0.05   ~~~~~~~& 0.04  ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                   ~~~~~~~& 223  ~~~~~~~&100     ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  131  ~~~~~~~& 100   ~~~~~~~&\\ \hline
&~~~~~~~$2F_{3}'$(7525)  ~~~~~~~& $B^{*}D$                ~~~~~~~&  45.2  ~~~~~~~&25      ~~~~~~~& ~~~~~~~$2 F_{3}$(7508)  ~~~~~~~& $B^{*}D$                     ~~~~~~~&  43.9  ~~~~~~~&25     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                ~~~~~~~&  41.0  ~~~~~~~&23      ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  30.2  ~~~~~~~&17     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$            ~~~~~~~&  80.3  ~~~~~~~&45      ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  90.2  ~~~~~~~&52     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$   ~~~~~~~&  7.19   ~~~~~~~&4       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  7.78   ~~~~~~~&4.5    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$   ~~~~~~~&  4.53   ~~~~~~~&3       ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  2.57   ~~~~~~~&1.5    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                   ~~~~~~~&  178 ~~~~~~~&100     ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  175 ~~~~~~~&100    ~~~~~~~&\\
\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
& ~~~~~~~State	~~~~~~~&	Decay mode~~~~~~~&	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	
& ~~~~~~~State	~~~~~~~&	Decay mode~~~~~~~&	$\Gamma_{th}$ (MeV)~~~~~~~                        &	$B_{r}(\%)$ ~~~~~~~                         	                                                   \\
\midrule[1.0pt]
&~~~~~~~$3 ^3F_{2}$(7730)~~~~~~~& $BD$                        ~~~~~~~&  32.1  ~~~~~~~& 14     ~~~~~~~& ~~~~~~~$3 ^3F_{4}$(7771)~~~~~~~& $BD$                         ~~~~~~~&  2.82   ~~~~~~~& 1.6    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D$                    ~~~~~~~&  16.1  ~~~~~~~& 7      ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D$                     ~~~~~~~&  8.9    ~~~~~~~& 5.0    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                    ~~~~~~~&  3.89   ~~~~~~~& 1.7    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  20.2  ~~~~~~~& 11.4   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                ~~~~~~~&  72     ~~~~~~~& 31.5   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  50.9  ~~~~~~~& 28.7   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$        ~~~~~~~&  0.38   ~~~~~~~& 0.2    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{+}$         ~~~~~~~&  3.2    ~~~~~~~& 1.8    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$       ~~~~~~~&  0.11   ~~~~~~~& 0.05   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  3.2    ~~~~~~~& 1.8    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$       ~~~~~~~&  2.09   ~~~~~~~& 0.9    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  0.4    ~~~~~~~& 0.2    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$      ~~~~~~~&  5.25   ~~~~~~~& 2.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$       ~~~~~~~&  9.19   ~~~~~~~& 5.2    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P')D$                   ~~~~~~~&  19.5 ~~~~~~~& 8.5    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P')D$                    ~~~~~~~&  19.4  ~~~~~~~& 10.9   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P)D$                    ~~~~~~~&  5.03   ~~~~~~~& 2.2    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P)D$                     ~~~~~~~&  1.85   ~~~~~~~& 1.04   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D$            ~~~~~~~&  12.1  ~~~~~~~& 5.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D$             ~~~~~~~&  12.3  ~~~~~~~& 6.9    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D^{*}$        ~~~~~~~&  2.56   ~~~~~~~& 1.1    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D^{*}$         ~~~~~~~&  6.82   ~~~~~~~& 3.8    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1P')$                   ~~~~~~~&  45.8  ~~~~~~~& 20     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P')D^{*}$                ~~~~~~~&  0.02   ~~~~~~~& 0.01   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1P)$                    ~~~~~~~&  2.3    ~~~~~~~& 1      ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P )D^{*}$                ~~~~~~~&  3.03   ~~~~~~~& 1.7    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$        ~~~~~~~&  9.14   ~~~~~~~& 4      ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1P')$                    ~~~~~~~&  9.19   ~~~~~~~& 5.2    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1P)$                ~~~~~~~&  0.48   ~~~~~~~& 0.2    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1P)$                     ~~~~~~~&  11.2  ~~~~~~~& 6.3    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                             ~~~~~~~&         ~~~~~~~&        ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{2})$             ~~~~~~~&  1.61   ~~~~~~&  0.9    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                             ~~~~~~~&         ~~~~~~~&        ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$         ~~~~~~~&  1.91   ~~~~~~~& 1.1    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                             ~~~~~~~&         ~~~~~~~&        ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1P')$                ~~~~~~~&  2.83   ~~~~~~~& 1.6    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                             ~~~~~~~&         ~~~~~~~&        ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1P)$                 ~~~~~~~&  8.42   ~~~~~~~& 4.7    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                             ~~~~~~~&         ~~~~~~~&        ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}(1P)D_{s}$             ~~~~~~~&$<0.0001$~~~~~~~&$\simeq0$~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                             ~~~~~~~&         ~~~~~~~&        ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*}D_{s}(1^{3}P_{0})$ ~~~~~~~&  0.02   ~~~~~~~& 0.01   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~&                             ~~~~~~~&         ~~~~~~~&        ~~~~~~~& ~~~~~~~                 ~~~~~~~&                              ~~~~~~~&         ~~~~~~~&        ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                       ~~~~~~~&  228 ~~~~~~~&  100   ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~&  177  ~~~~~~~&  100   ~~~~~~~&\\ \hline
&~~~~~~~$3F_{3}'$(7779)  ~~~~~~~& $B^{*}D$                    ~~~~~~~&  33.6  ~~~~~~~& 11     ~~~~~~~&~~~~~~~$3 F_{3}$(7768)   ~~~~~~~& $B^{*}D$                     ~~~~~~~&  39.9  ~~~~~~~&12      ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD^{*}$                    ~~~~~~~&  34.4  ~~~~~~~& 11.3   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD^{*}$                     ~~~~~~~&  31.3  ~~~~~~~&9.5     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                ~~~~~~~&  59.9  ~~~~~~~& 19.6   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D^{*}$                 ~~~~~~~&  63.5  ~~~~~~~&19.3    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$       ~~~~~~~&  4.2    ~~~~~~~& 1.4    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{+}$        ~~~~~~~&  2.64   ~~~~~~~&0.8     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$       ~~~~~~~&  1.69   ~~~~~~~& 0.6    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{0}D_{s}^{*+}$        ~~~~~~~&  2.02   ~~~~~~~&0.6     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$      ~~~~~~~&  4.85   ~~~~~~~& 1.6    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}^{*0}D_{s}^{*+}$       ~~~~~~~&  3.63   ~~~~~~~&1.1     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D$            ~~~~~~~&  0.008  ~~~~~~~& 0.003  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D$             ~~~~~~~&  0.01   ~~~~~~~&0.003   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P')D$                   ~~~~~~~&  0.01   ~~~~~~~& 0.003  ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P')D$                    ~~~~~~~&  6.25   ~~~~~~~&1.9     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P)D$                    ~~~~~~~&$<0.001$~~~~~~~&$\simeq0$~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P)D$                     ~~~~~~~&  2.26   ~~~~~~~&0.7     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D$            ~~~~~~~&  36.7  ~~~~~~~& 12     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D$             ~~~~~~~&  27.6  ~~~~~~~&8.4     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D^{*}$        ~~~~~~~&  0.08   ~~~~~~~& 0.03   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1^{3}P_{0})D^{*}$         ~~~~~~~&  8.06   ~~~~~~~&2.5     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P')D^{*}$               ~~~~~~~&  30.4   ~~~~~~~& 10     ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P')D^{*}$                ~~~~~~~&  8.69   ~~~~~~~&2.6     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1P )D^{*}$               ~~~~~~~&  7.75   ~~~~~~~& 2.5    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B(1P )D^{*}$                ~~~~~~~&  2.3    ~~~~~~~&0.7     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B(1^{3}P_{2})D^{*}$        ~~~~~~~&  0.68   ~~~~~~~& 0.2    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{0})$             ~~~~~~~&  0.6    ~~~~~~~&0.2     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{0})$            ~~~~~~~&  0.11   ~~~~~~~& 0.04   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1P')$                    ~~~~~~~&  11.6   ~~~~~~~&3.5     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1P')$                   ~~~~~~~&  0.07   ~~~~~~~& 0.02   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1P)$                     ~~~~~~~&  16.6  ~~~~~~~&5.1     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1P)$                    ~~~~~~~&  0.56   ~~~~~~~& 0.2    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{2})$             ~~~~~~~&  34.2  ~~~~~~~&10      ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $BD(1^{3}P_{2})$            ~~~~~~~&  27.1  ~~~~~~~& 8.9    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$         ~~~~~~~&  1.73   ~~~~~~~&0.53    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1^{3}P_{0})$        ~~~~~~~&  0.13   ~~~~~~~& 0.04   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1P')$                ~~~~~~~&  57.4  ~~~~~~~&17.5    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1P')$               ~~~~~~~&  38.9  ~~~~~~~& 12.8   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B^{*}D(1P)$                 ~~~~~~~&  8.23   ~~~~~~~&2.5     ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B^{*}D(1P)$                ~~~~~~~&  19.2  ~~~~~~~& 6.3    ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}(1^{3}P_{0})D_{s}$     ~~~~~~~&  0.003  ~~~~~~~&$\simeq0$~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}(1^{3}P_{0})D_{s}$    ~~~~~~~&  1.38   ~~~~~~~& 0.45   ~~~~~~~& ~~~~~~~                 ~~~~~~~& $B_{s}D_{s}(1^{3}P_{0})$     ~~~~~~~&  0.14   ~~~~~~~&0.04    ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}(1P)D_{s}$            ~~~~~~~&$<0.0001$~~~~~~~&$\simeq0$~~~~~~~& ~~~~~~~                ~~~~~~~& $B_{s}^{*}D_{s}(1^{3}P_{0})$ ~~~~~~~&  0.01   ~~~~~~~&0.003   ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}D_{s}(1^{3}P_{0})$    ~~~~~~~&  3.03   ~~~~~~~& 1.0    ~~~~~~~& ~~~~~~~                 ~~~~~~~&                              ~~~~~~~&         ~~~~~~~&        ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& $B_{s}^{*}D_{s}(1^{3}P_{0})$~~~~~~~&  0.01   ~~~~~~~& 0.003  ~~~~~~~& ~~~~~~~                 ~~~~~~~&                              ~~~~~~~&         ~~~~~~~&        ~~~~~~~&\\
&~~~~~~~                 ~~~~~~~& Total                       ~~~~~~~& 305 ~~~~~~~& 100     ~~~~~~~& ~~~~~~~                 ~~~~~~~& Total                        ~~~~~~~& 329  ~~~~~~~&  100   ~~~~~~~&\\
\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
